Quantum Approximate Optimization Algorithm for MIMO with Quantized b-bit Beamforming

Multiple-input multiple-output (MIMO) is critical for 6G communication, offering improved spectral efficiency and reliability. However, conventional fully digital designs face significant challenges due to high hardware complexity and power consumption. Low-bit MIMO architectures, such as those employing b-bit quantized phase shifters, provide a cost-effective alternative but introduce NP-hard combinatorial problems in the pre- and post-coding design. This paper explores the use of the Quantum Approximate Optimization Algorithm (QAOA) and alternating optimization to address the problem of b-bit quantized phase shifters both at the transmitter and the receiver. We demonstrate that the structure of this quantized beamforming problem aligns naturally with hybrid-classical methods like QAOA, as the phase shifts used in beamforming can be directly mapped to rotation gates in a quantum circuit. Notably, this paper is the first to show that theoretical connection. Then, the Hamiltonian derivation analysis for the b-bit case is presented, which could have applications in different fields, such as integrated sensing and communication, and emerging quantum algorithms such as quantum machine learning. In addition, a warm-start QAOA approach is studied which improves computational efficiency. Numerical results highlight the effectiveness of the proposed methods in achieving an improved quantized beamforming gain over their classical optimization benchmarks from the literature.

==> circuit_1.tikz <==
\def \globalscale {1.000000}
\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[fill=black,cm={ 0.1,-0.0,-0.0,-0.1,(0.0, 2.0638)}]
    \path[fill=black] (74.5419, -183.9736).. controls (71.3317, -183.3033) and (67.9803, -180.8339) .. (66.7103, -178.2233).. controls (66.2869, -177.3767) and (65.8283, -175.8597) .. (65.6167, -174.8014).. controls (65.405, -173.7431) and (65.0522, -172.7553) .. (64.8053, -172.6142).. controls (64.5936, -172.4731) and (50.4472, -172.3319) .. (33.4081, -172.3319) -- (2.4342, -172.3319) -- (2.54, -171.5558).. controls (2.6458, -170.7444) and (2.7869, -170.7444) .. (8.4667, -170.5328).. controls (11.6769, -170.4269) and (25.8233, -170.2858) .. (39.9344, -170.2506) -- (65.5461, -170.2153) -- (66.6044, -168.3456).. controls (68.2978, -165.3469) and (71.4375, -162.9128) .. (74.4714, -162.3131).. controls (75.1769, -162.1719) and (75.4592, -161.8192) .. (75.6356, -161.0078).. controls (75.7414, -160.4081) and (75.8472, -153.8111) .. (75.8472, -146.4028) -- (75.8472, -132.9267) -- (74.1892, -132.4681).. controls (68.2978, -130.9511) and (66.0753, -129.7517) .. (62.8297, -126.2944).. controls (60.4308, -123.6839) and (58.7022, -120.4383) .. (58.1025, -117.3692) -- (57.6792, -115.1819) -- (50.8, -115.1467).. controls (47.0253, -115.1467) and (34.6781, -115.0056) .. (23.3539, -114.8644).. controls (5.7856, -114.6881) and (2.7517, -114.5822) .. (2.4694, -114.1236).. controls (2.2578, -113.7708) and (2.3283, -113.4886) .. (2.7517, -113.2417).. controls (3.1397, -113.03) and (12.9469, -112.8536) .. (30.1625, -112.7831).. controls (45.6847, -112.7125) and (57.15, -112.5008) .. (57.3617, -112.3244).. controls (57.5733, -112.1481) and (57.8556, -111.1603) .. (57.9614, -110.1725).. controls (58.1025, -109.1142) and (58.8081, -107.0328) .. (59.6194, -105.3747).. controls (64.9464, -94.2622) and (78.7753, -91.0519) .. (88.7589, -98.6014).. controls (91.9339, -101.0003) and (95.6028, -107.3503) .. (95.6028, -110.4194).. controls (95.6028, -112.7125) and (95.5322, -112.7125) .. (107.3503, -112.7125) -- (118.0042, -112.7125) -- (118.9919, -110.8428).. controls (120.4031, -108.1617) and (122.555, -106.1861) .. (125.4125, -104.9867) -- (127.8819, -103.9283) -- (127.9525, -76.1294).. controls (128.0231, -60.8542) and (127.9172, -48.1189) .. (127.7761, -47.9072).. controls (127.5997, -47.6603) and (126.2592, -47.1311) .. (124.7422, -46.7431).. controls (121.0381, -45.7906) and (118.7803, -44.5206) .. (116.0286, -41.7689).. controls (113.3475, -39.1231) and (111.4778, -35.6306) .. (110.7369, -32.0322) -- (110.2783, -29.845) -- (108.5144, -29.6686).. controls (107.5267, -29.5628) and (83.5378, -29.4217) .. (55.2097, -29.3511).. controls (2.1519, -29.2453) and (1.1642, -29.21) .. (2.4342, -27.94).. controls (3.0692, -27.305) and (18.9089, -27.0581) .. (66.675, -27.0228).. controls (90.2406, -26.9875) and (109.7139, -26.8464) .. (109.9256, -26.7053).. controls (110.1725, -26.5642) and (110.5253, -25.5764) .. (110.7369, -24.5181).. controls (111.9364, -18.6619) and (116.84, -12.9822) .. (122.7667, -10.5128).. controls (124.5306, -9.8072) and (125.8358, -9.5603) .. (128.4111, -9.4192).. controls (132.6092, -9.2428) and (135.4314, -9.9131) .. (138.7828, -11.8886).. controls (143.6864, -14.7814) and (146.7556, -18.9089) .. (148.0961, -24.4122) -- (148.6958, -26.9875) -- (164.465, -26.9875).. controls (173.2139, -26.9875) and (180.3047, -26.8464) .. (180.4106, -26.67).. controls (180.5164, -26.4936) and (180.7281, -16.7569) .. (180.8692, -4.9742) -- (181.0808, 16.4042) -- (231.8103, 16.3336).. controls (259.6797, 16.2631) and (282.6456, 16.0867) .. (282.7867, 15.9456).. controls (282.9278, 15.8044) and (283.1394, 6.0678) .. (283.21, -5.6444) -- (283.3864, -26.9875) -- (299.3672, -26.9875) -- (315.3833, -26.9875) -- (315.5597, -26.035).. controls (317.0061, -19.2969) and (320.4633, -14.4286) .. (325.8608, -11.5711).. controls (336.7969, -5.715) and (350.2025, -11.9592) .. (353.3422, -24.3769) -- (353.9772, -26.8817) -- (395.9578, -27.1286).. controls (419.0647, -27.2344) and (438.5733, -27.4461) .. (439.2789, -27.5872).. controls (440.7606, -27.7989) and (441.0781, -28.5397) .. (439.8433, -28.8925).. controls (439.3847, -28.9983) and (419.9114, -29.21) .. (396.4869, -29.3158) -- (353.9419, -29.5628) -- (353.3775, -32.0675).. controls (351.6136, -39.6522) and (346.3219, -45.085) .. (338.9489, -46.8842) -- (335.8444, -47.625) -- (335.8444, -75.8825) -- (335.8444, -104.14) -- (337.2203, -104.5633).. controls (339.7603, -105.3042) and (342.6883, -107.5619) .. (343.7819, -109.6081).. controls (345.5811, -112.9947) and (344.4169, -112.7125) .. (356.6936, -112.7125).. controls (363.1847, -112.7125) and (367.6297, -112.5714) .. (367.7708, -112.3597).. controls (367.8767, -112.1833) and (368.2647, -110.8428) .. (368.6528, -109.3964).. controls (370.205, -103.2581) and (373.6975, -99.0247) .. (379.5183, -96.1319).. controls (382.2347, -94.7914) and (386.3622, -94.2269) .. (390.1017, -94.6856).. controls (395.7108, -95.3911) and (401.7081, -99.7303) .. (404.1422, -104.8808).. controls (404.8478, -106.3272) and (405.6944, -108.6556) .. (406.0472, -110.0314) -- (406.6822, -112.5361) -- (421.0756, -112.7478).. controls (429.0131, -112.8536) and (436.6683, -112.9947) .. (438.0794, -113.03).. controls (440.3725, -113.0653) and (440.6194, -113.1358) .. (440.6194, -113.7708).. controls (440.6194, -114.6175) and (442.5244, -114.5117) .. (422.275, -114.7939) -- (406.6117, -115.0056) -- (405.9414, -117.475).. controls (404.9183, -121.4967) and (403.7189, -123.5428) .. (400.6144, -126.6825).. controls (397.4042, -129.8928) and (395.4639, -131.0217) .. (391.4069, -132.08).. controls (389.89, -132.4681) and (388.5142, -132.9972) .. (388.3731, -133.2442).. controls (387.985, -133.8086) and (387.9497, -161.0783) .. (388.3378, -161.5722).. controls (388.4789, -161.7839) and (389.6431, -162.3836) .. (390.9836, -162.9481).. controls (393.5942, -164.0417) and (396.4869, -166.7933) .. (397.2631, -168.9453) -- (397.6864, -170.1447) -- (418.3592, -170.3211).. controls (429.7186, -170.4269) and (439.3847, -170.6033) .. (439.8433, -170.7444).. controls (441.1486, -171.1678) and (440.7606, -171.9086) .. (439.1378, -172.1556).. controls (438.2911, -172.2614) and (428.7308, -172.4731) .. (417.8653, -172.6142) -- (398.1097, -172.8611) -- (397.8628, -174.7308).. controls (397.0867, -180.0578) and (392.4653, -184.0794) .. (386.9972, -184.1147).. controls (383.8928, -184.1147) and (381.4939, -183.1269) .. (379.2008, -180.8339).. controls (377.2253, -178.8231) and (376.4492, -177.2356) .. (375.8847, -174.0253) -- (375.6731, -172.6847) -- (231.775, -172.6847) -- (87.9122, -172.6847) -- (87.5242, -174.5192).. controls (86.6069, -178.7525) and (84.5256, -181.5394) .. (81.2447, -183.0211).. controls (78.8458, -184.0794) and (76.5881, -184.3969) .. (74.5419, -183.9736) -- cycle(377.0489, -168.3456).. controls (378.46, -165.8761) and (380.8236, -163.7594) .. (383.2578, -162.8422).. controls (384.3514, -162.4542) and (385.4097, -162.1014) .. (385.5861, -162.1014).. controls (385.7978, -162.1014) and (385.9742, -157.2331) .. (386.0094, -149.4014).. controls (386.0447, -142.4164) and (386.08, -135.8194) .. (386.1153, -134.7258) -- (386.1153, -132.7503) -- (383.1167, -131.9742).. controls (379.6947, -131.0922) and (377.0136, -129.7517) .. (374.7911, -127.7761).. controls (372.2511, -125.5536) and (369.57, -121.3556) .. (368.8644, -118.5333).. controls (368.7586, -118.1453) and (368.5117, -117.1575) .. (368.3, -116.3108) -- (367.9119, -114.8292) -- (356.7642, -114.8997) -- (345.6164, -115.0056) -- (345.1578, -117.2986).. controls (344.0642, -122.5903) and (339.725, -126.1181) .. (334.2922, -126.1181).. controls (331.2231, -126.1181) and (329.1064, -125.3067) .. (326.8486, -123.2253).. controls (324.8731, -121.4261) and (323.7442, -119.2389) .. (323.2856, -116.2403) -- (323.0386, -114.8292) -- (231.8103, -114.8292) -- (140.5819, -114.8292) -- (139.9822, -117.2986).. controls (137.9008, -125.9064) and (128.1994, -129.0814) .. (121.6378, -123.3311).. controls (120.2619, -122.1317) and (118.1806, -118.3922) .. (118.1806, -117.1575).. controls (118.1806, -116.7342) and (118.0747, -116.0639) .. (117.9689, -115.6406) -- (117.7572, -114.8292) -- (106.9269, -114.8292) -- (96.0967, -114.8292) -- (95.4969, -117.4044).. controls (94.3681, -122.2375) and (92.2514, -125.5536) .. (88.5119, -128.4111).. controls (86.0072, -130.3514) and (83.9258, -131.3392) .. (80.6097, -132.1153) -- (78.1403, -132.715) -- (78.0344, -147.3906).. controls (77.9639, -159.8436) and (78.0344, -162.1014) .. (78.4578, -162.1014).. controls (79.3044, -162.1014) and (83.0086, -164.2181) .. (84.2786, -165.3822).. controls (84.9136, -166.0172) and (85.9367, -167.3578) .. (86.5011, -168.3808) -- (87.5594, -170.2153) -- (231.775, -170.2153) -- (375.9906, -170.2153) -- (377.0489, -168.3456) -- cycle(75.6708, -122.9431) -- (75.6708, -115.0056) -- (68.2625, -114.8997).. controls (64.2056, -114.8644) and (60.4661, -114.8997) .. (60.0075, -115.0056).. controls (59.2667, -115.1819) and (59.1961, -115.3583) .. (59.4078, -116.6989).. controls (59.7606, -118.9214) and (62.1947, -123.6839) .. (63.8528, -125.3772).. controls (66.7103, -128.3053) and (72.3194, -131.1628) .. (74.7889, -130.9511) -- (75.6708, -130.8806) -- (75.6708, -122.9431) -- cycle(84.1375, -129.3283).. controls (87.3478, -127.8114) and (90.0642, -125.5183) .. (91.6869, -123.0136).. controls (92.9922, -120.9675) and (94.1917, -117.6161) .. (94.1917, -115.9933) -- (94.1917, -114.8292) -- (86.0778, -114.8292) -- (77.9639, -114.8292) -- (77.9639, -122.9783) -- (77.9639, -131.1628) -- (79.6572, -130.9158).. controls (80.5744, -130.81) and (82.5853, -130.1044) .. (84.1375, -129.3283) -- cycle(385.8683, -122.8725) -- (385.9389, -114.8292) -- (377.825, -114.8292).. controls (368.5822, -114.8292) and (369.2525, -114.5469) .. (370.2756, -118.0394).. controls (371.9689, -123.8603) and (376.0258, -128.0583) .. (381.8819, -130.175).. controls (386.0447, -131.6567) and (385.7625, -132.1506) .. (385.8683, -122.8725) -- cycle(392.2536, -130.3161).. controls (397.3336, -128.5875) and (400.6144, -125.8358) .. (402.8369, -121.4614).. controls (403.7542, -119.6622) and (404.3892, -117.8278) .. (404.5303, -116.6636) -- (404.7419, -114.8292) -- (396.4869, -114.8997) -- (388.2319, -115.0056) -- (388.1261, -122.5903).. controls (388.0908, -126.7531) and (388.1261, -130.3514) .. (388.1967, -130.5983).. controls (388.4789, -131.2686) and (389.7136, -131.1628) .. (392.2536, -130.3161) -- cycle(75.9883, -111.9364).. controls (76.0942, -111.4778) and (76.2, -107.7383) .. (76.2, -103.6461) -- (76.2, -96.1319) -- (74.8594, -96.1319).. controls (72.1078, -96.1319) and (67.5217, -98.1428) .. (64.9817, -100.4711).. controls (61.9831, -103.2228) and (59.2667, -108.5497) .. (59.2667, -111.6894) -- (59.2667, -112.7125) -- (67.5217, -112.7125) -- (75.7767, -112.7125) -- (75.9883, -111.9364) -- cycle(94.1917, -112.2186).. controls (94.7561, -111.5131) and (93.9094, -108.1969) .. (92.3925, -105.2689).. controls (90.0289, -100.5417) and (83.4319, -96.1319) .. (78.7753, -96.1319) -- (77.6111, -96.1319) -- (77.6111, -104.1753).. controls (77.6111, -108.6203) and (77.7169, -112.3597) .. (77.8581, -112.4656).. controls (77.9639, -112.6067) and (81.5975, -112.7125) .. (85.9014, -112.7125).. controls (92.3219, -112.7125) and (93.8389, -112.6067) .. (94.1917, -112.2186) -- cycle(324.0264, -111.0897).. controls (324.8731, -108.8319) and (327.9422, -105.9039) .. (330.4117, -104.9514).. controls (331.47, -104.5633) and (332.5636, -104.2458) .. (332.8458, -104.2458).. controls (333.3044, -104.2458) and (333.375, -100.5417) .. (333.375, -75.9178) -- (333.375, -47.625) -- (330.7997, -47.0253).. controls (326.7075, -46.1081) and (324.3439, -44.8028) .. (321.3453, -41.8394).. controls (318.3114, -38.7703) and (316.7944, -36.0892) .. (315.9125, -32.1381) -- (315.3481, -29.5628) -- (313.1961, -29.3158).. controls (310.4444, -29.0336) and (284.5858, -29.0336) .. (283.845, -29.3158).. controls (283.3511, -29.4922) and (283.2806, -30.8328) .. (283.2453, -40.3578).. controls (283.21, -46.2844) and (283.0689, -55.9153) .. (282.9631, -61.7361) -- (282.7514, -72.3194) -- (274.8139, -72.5664).. controls (270.4394, -72.7075) and (247.5794, -72.7075) .. (223.9786, -72.6017) -- (181.0808, -72.39) -- (180.9044, -51.0822).. controls (180.7986, -39.37) and (180.5869, -29.6686) .. (180.4458, -29.5275).. controls (180.0931, -29.1747) and (154.4814, -29.0336) .. (151.3769, -29.3511) -- (148.8017, -29.6333) -- (148.1314, -32.2086).. controls (147.1083, -36.3008) and (145.5561, -39.1583) .. (142.9103, -41.8042).. controls (140.1586, -44.5558) and (137.3011, -46.1081) .. (133.3147, -46.99) -- (130.5278, -47.625) -- (130.5278, -75.8472) -- (130.5278, -104.0694) -- (132.3975, -104.7397).. controls (135.8547, -105.9744) and (137.9361, -107.8794) .. (139.5589, -111.4072) -- (140.1939, -112.7125) -- (231.775, -112.7125) -- (323.3914, -112.7125) -- (324.0264, -111.0897) -- cycle(386.2917, -104.3869) -- (386.2917, -96.0614) -- (384.3514, -96.2025).. controls (383.0814, -96.3083) and (381.5292, -96.8375) .. (379.6947, -97.7194).. controls (374.7558, -100.1536) and (371.1928, -104.5986) .. (370.0286, -109.7492).. controls (369.3231, -112.8536) and (368.935, -112.7125) .. (378.1778, -112.7125) -- (386.2917, -112.7125) -- (386.2917, -104.3869) -- cycle(404.8125, -112.3597).. controls (405.13, -111.8658) and (404.0717, -107.9853) .. (403.0486, -105.7275).. controls (402.0256, -103.505) and (399.1328, -100.33) .. (396.6633, -98.7425).. controls (394.7936, -97.5431) and (391.6539, -96.3436) .. (389.3961, -96.0261) -- (388.0556, -95.8144) -- (388.0556, -104.0342).. controls (388.0556, -108.5497) and (388.1614, -112.3597) .. (388.3025, -112.4656).. controls (388.6906, -112.8536) and (404.5656, -112.7478) .. (404.8125, -112.3597) -- cycle(280.8111, -28.2222) -- (280.8111, 14.2875) -- (231.775, 14.2875) -- (182.7389, 14.2875) -- (182.7389, -27.9753).. controls (182.7389, -51.2233) and (182.8447, -70.3792) .. (182.9858, -70.485).. controls (183.0917, -70.6261) and (205.1756, -70.7319) .. (232.0219, -70.7319) -- (280.8111, -70.7319) -- (280.8111, -28.2222) -- cycle(134.4436, -45.2261).. controls (140.5819, -43.1447) and (144.8506, -38.8056) .. (146.4733, -33.02).. controls (147.5669, -29.1042) and (148.3078, -29.4569) .. (138.8181, -29.4569) -- (130.5278, -29.4569) -- (130.5278, -37.7472) -- (130.5278, -46.0375) -- (131.3392, -46.0375).. controls (131.7625, -46.0375) and (133.1736, -45.6494) .. (134.4436, -45.2261) -- cycle(333.0222, -45.3672).. controls (333.2339, -44.9439) and (333.375, -41.6278) .. (333.375, -37.0769) -- (333.375, -29.4569) -- (325.2611, -29.4569) -- (317.1472, -29.4569) -- (317.1472, -30.4447).. controls (317.1472, -31.0092) and (317.3942, -32.3144) .. (317.7117, -33.3728).. controls (319.2286, -38.5233) and (323.3561, -42.8272) .. (328.93, -45.0144).. controls (331.9286, -46.2139) and (332.5283, -46.2492) .. (333.0222, -45.3672) -- cycle(339.9014, -45.1556).. controls (343.9936, -43.7092) and (347.4861, -40.9928) .. (349.6381, -37.5708).. controls (350.3789, -36.4067) and (351.9664, -31.9969) .. (352.1075, -30.6917) -- (352.2486, -29.6333) -- (344.0642, -29.5275) -- (335.8444, -29.4569) -- (335.8444, -37.7472) -- (335.8444, -46.0375) -- (336.6558, -46.0375).. controls (337.0792, -46.0375) and (338.5256, -45.6142) .. (339.9014, -45.1556) -- cycle(128.0583, -37.5708) -- (128.0583, -29.4569) -- (119.9444, -29.4569) -- (111.8306, -29.4569) -- (111.8306, -30.3389).. controls (111.8306, -31.6089) and (113.1358, -35.3131) .. (114.1589, -37.1475).. controls (115.3936, -39.2642) and (118.7803, -42.6156) .. (120.65, -43.5681).. controls (123.0136, -44.8028) and (125.6242, -45.6494) .. (126.9294, -45.6847) -- (128.0583, -45.6847) -- (128.0583, -37.5708) -- cycle(128.6933, -18.9089) -- (128.7639, -11.0067) -- (126.6472, -11.2183).. controls (121.7436, -11.6417) and (116.0286, -15.7339) .. (113.8061, -20.4258).. controls (112.4303, -23.2481) and (111.6894, -25.7528) .. (111.9717, -26.4936).. controls (112.1481, -26.9169) and (113.5592, -26.9875) .. (120.3678, -26.9169) -- (128.5875, -26.8111) -- (128.6933, -18.9089) -- cycle(146.7203, -25.0119).. controls (145.8383, -18.5208) and (138.8181, -11.7828) .. (132.3269, -11.2183) -- (130.175, -11.0067) -- (130.175, -19.0147) -- (130.175, -26.9875) -- (138.5711, -26.9875) -- (147.0025, -26.9875) -- (146.7203, -25.0119) -- cycle(333.7278, -19.05) -- (333.7278, -11.1125) -- (332.3872, -11.1125).. controls (330.6939, -11.1125) and (327.6247, -12.1356) .. (325.4022, -13.4408).. controls (321.4511, -15.7692) and (317.7469, -21.0961) .. (317.2531, -25.1531) -- (317.0414, -26.9875) -- (325.4022, -26.9875) -- (333.7278, -26.9875) -- (333.7278, -19.05) -- cycle(351.9664, -26.4231).. controls (352.0722, -26.1408) and (351.8958, -24.9061) .. (351.5783, -23.6714).. controls (349.885, -17.5331) and (344.6992, -12.5942) .. (338.4197, -11.2889).. controls (337.0792, -11.0067) and (335.915, -10.7597) .. (335.7739, -10.7597).. controls (335.5975, -10.7597) and (335.4917, -14.4286) .. (335.4917, -18.8736) -- (335.4917, -26.9875) -- (343.6056, -26.9875).. controls (350.6611, -26.9875) and (351.7547, -26.9169) .. (351.9664, -26.4231) -- cycle;



    \path[fill=black] (210.2556, -43.7797).. controls (210.2556, -43.1447) and (211.0317, -42.8625) .. (212.7603, -42.8625).. controls (213.5717, -42.8625) and (214.2419, -42.6861) .. (214.3125, -42.4392).. controls (214.5947, -41.6983) and (207.9272, -15.6633) .. (207.3981, -15.3106).. controls (207.1158, -15.1342) and (206.2339, -14.9931) .. (205.4225, -14.9931).. controls (203.6233, -14.9931) and (202.8472, -14.7108) .. (202.8472, -14.0758).. controls (202.8472, -13.6878) and (204.0114, -13.5819) .. (209.1619, -13.5819).. controls (213.4306, -13.5819) and (215.5825, -13.7231) .. (215.7589, -13.97).. controls (216.1117, -14.5697) and (215.1944, -14.9931) .. (213.5011, -14.9931).. controls (212.5839, -14.9931) and (211.9136, -15.1694) .. (211.8078, -15.4517).. controls (211.7019, -15.7339) and (212.3369, -18.6972) .. (213.1836, -22.0839) -- (214.7006, -28.2222) -- (217.8756, -28.3281).. controls (221.5444, -28.4692) and (223.3436, -28.0106) .. (224.3314, -26.7406).. controls (225.2486, -25.5764) and (225.2486, -24.4828) .. (224.2961, -20.2494).. controls (223.5553, -16.8981) and (223.5553, -16.8628) .. (224.2256, -15.5222).. controls (225.1781, -13.5819) and (226.4481, -12.7706) .. (228.8469, -12.5942).. controls (230.5756, -12.4883) and (231.1047, -12.5942) .. (232.1278, -13.2997).. controls (233.6094, -14.3228) and (234.95, -16.2278) .. (234.95, -17.3214).. controls (234.95, -18.5914) and (234.4208, -18.3444) .. (233.7153, -16.7217).. controls (232.9039, -14.9225) and (231.3164, -13.5819) .. (230.0111, -13.5819).. controls (228.2825, -13.5819) and (228.1414, -14.1111) .. (228.3883, -19.8614).. controls (228.6, -24.7297) and (228.6, -25.1178) .. (227.8944, -26.2114).. controls (227.5064, -26.8464) and (226.695, -27.6578) .. (226.1306, -27.9753).. controls (225.5661, -28.2928) and (225.0722, -28.6456) .. (225.0722, -28.7514).. controls (225.0722, -28.8572) and (226.1658, -29.3864) .. (227.5064, -29.9156).. controls (230.1169, -30.9739) and (232.8686, -33.1258) .. (233.7153, -34.7839).. controls (234.4914, -36.2303) and (234.3856, -39.2994) .. (233.5742, -40.5342).. controls (232.5864, -41.9806) and (230.2933, -43.4622) .. (228.2119, -43.8856).. controls (227.2594, -44.0972) and (222.8144, -44.2736) .. (218.3694, -44.2736).. controls (211.6667, -44.2736) and (210.2556, -44.2031) .. (210.2556, -43.7797) -- cycle(227.8944, -42.0864).. controls (230.0111, -40.9928) and (230.6461, -39.4053) .. (230.0464, -36.7242).. controls (229.3761, -33.7608) and (227.965, -31.8206) .. (225.5661, -30.6564).. controls (223.7669, -29.7744) and (223.0614, -29.6333) .. (219.3572, -29.5275).. controls (216.3939, -29.4217) and (215.1944, -29.4922) .. (215.1944, -29.7744).. controls (215.1944, -30.6211) and (218.1225, -42.0158) .. (218.4753, -42.4392).. controls (218.6869, -42.7214) and (219.9922, -42.8625) .. (222.5675, -42.8625).. controls (225.7778, -42.8625) and (226.5539, -42.7567) .. (227.8944, -42.0864) -- cycle;



    \path[fill=black] (243.2403, -25.1531).. controls (242.7464, -23.5303) and (242.2525, -21.9428) .. (242.1467, -21.6253).. controls (241.7586, -20.3906) and (242.9933, -20.9903) .. (243.4167, -22.2603).. controls (244.0164, -24.0947) and (246.1331, -26.1408) .. (247.8969, -26.5994).. controls (248.7436, -26.8464) and (251.0719, -26.9522) .. (253.0828, -26.9169) -- (256.7869, -26.8111) -- (247.4383, -17.1803).. controls (242.3231, -11.8886) and (238.125, -7.3378) .. (238.125, -7.0556).. controls (238.125, -6.5969) and (239.3597, -6.5264) .. (246.5211, -6.5264) -- (254.9172, -6.5264) -- (256.2225, -10.5128).. controls (257.7042, -15.0283) and (257.7042, -14.9931) .. (257.0692, -14.9931).. controls (256.7869, -14.9931) and (256.3636, -14.3228) .. (256.1167, -13.5467).. controls (255.4111, -11.3947) and (253.8589, -9.4544) .. (252.1656, -8.6078).. controls (250.9308, -7.9728) and (249.8372, -7.7964) .. (246.3447, -7.6553).. controls (243.9106, -7.5494) and (242.0056, -7.62) .. (242.0056, -7.7964).. controls (242.0056, -7.9728) and (246.2036, -12.4883) .. (251.3542, -17.8153).. controls (256.5047, -23.1069) and (260.7028, -27.6225) .. (260.7028, -27.7636).. controls (260.7028, -27.9047) and (256.9633, -28.0458) .. (252.4125, -28.0458) -- (244.1575, -28.0458) -- (243.2403, -25.1531) -- cycle;



  \end{scope}

\end{tikzpicture}

